Multi-dimensional Parameter Estimation in RIS-aided MU-MIMO-OFDM Channels

We address the channel estimation (CE) problem in reconfigurable intelligent surface (RIS) aided orthogonal frequency-division multiplexing (OFDM) systems by proposing a dual-structure and multi-dimensional transformations (DS-MDT) algorithm.The proposed approach leverages the dual-structure features of the channel parameters to assist users experiencing weaker channel conditions, thereby enhancing CE performance. Moreover, given that the channel parameters are distributed across multiple dimensions of the received tensor, the proposed algorithm employs multi-dimensional transformations to isolate and extract distinct parameters. The numerical results demonstrate the proposed algorithm reduces the normalized mean square error (NMSE) by up to 10 dB while maintaining lower complexity compared to state-of-the-art methods.

==> tikz/Ratio.tex <==
\definecolor{mycolor1}{rgb}{1.00000,0.00000,1.00000} % Magenta
\definecolor{mycolor2}{rgb}{0.00000,1.00000,1.00000} % Cyan


\begin{tikzpicture}

\begin{axis}[
% --- 尺寸控制 ---
width=\fwidthq,
scale only axis,
% --- 坐标范围 ---
xmin=0, xmax=20,
ymin=-22, ymax=-5,
xlabel={SNR [dB]},
ylabel={NMSE [dB]},
xmajorgrids,
ymajorgrids,
% --- 字体样式 ---
label style={font=\footnotesize},      
tick label style={font=\tiny}, 
% -----------------------------------------------------------
% --- 图例设置 ---
% -----------------------------------------------------------
legend style={
    % 1. 位置：右上角
    at={(0.98,0.98)},      
    anchor=north east,   
    % 2. 排列：单列 (向下排列)
    legend columns=1,   
    % 3. 字体与样式
    font=\fontsize{3}{4}\selectfont, % 极小字体
    legend image post style={scale=0.5}, % 线条缩短
    label style={font=\fontsize{3}{4}\selectfont},
    inner sep=1.5pt,
    row sep=-1pt,   % 行间距压缩
    draw=black!40,
    fill=white,
    fill opacity=0.85,
    align=left
},
ylabel style={inner sep=1pt, yshift=-0.5em}
]

% 

% 0% -> (Red, Square, Solid)
\addlegendimage{color=red, mark=square, mark options={solid, red, mark size=3pt}}
\addlegendentry{$0\%$}

% 20% -> (Mycolor1, Star, Dashed)
\addlegendimage{color=mycolor1, dashed, mark=star, mark options={solid, mycolor1, mark size=3pt}}
\addlegendentry{$20\%$}

% 40% -> (Green, X, Dashdotted)
\addlegendimage{color=green, dashdotted, mark=x, mark options={solid, green, mark size=3pt}}
\addlegendentry{$40\%$}

% 60% -> (Blue, Triangle, Dotted)
\addlegendimage{color=blue, dotted, mark=triangle, mark options={solid, blue, mark size=3pt}}
\addlegendentry{$60\%$}

% 80% -> (Mycolor2, Diamond, Dashed)
\addlegendimage{color=mycolor2, dashed, mark=diamond, mark options={solid, mycolor2, mark size=3pt}}
\addlegendentry{$80\%$}

% 100% -> (Mycolor1, Square, Dashdotted)
\addlegendimage{color=mycolor1, dashdotted, mark=square, mark options={solid, mycolor1, mark size=3pt}}
\addlegendentry{$100\%$}



% 0%
\addplot [color=red, mark=square, mark options={solid, red}, mark size=0.6pt, forget plot]
 table[row sep=crcr]{
0	-15.85821872\\
5	-17.02103873\\
10	-18.56017534\\
15	-19.53975474\\
20	-21.36283640\\
};

% 20%
\addplot [color=mycolor1, dashed, mark=star, mark options={solid, mycolor1}, mark size=0.6pt, forget plot]
 table[row sep=crcr]{
0	-14.93628448\\
5	-16.40220730\\
10	-17.96355025\\
15	-19.12873247\\
20	-20.81442649\\
};

% 40%
\addplot [color=green, dashdotted, mark=x, mark options={solid, green}, mark size=0.6pt, forget plot]
 table[row sep=crcr]{
0	-14.17620295\\
5	-15.86065643\\
10	-17.43907606\\
15	-18.75326882\\
20	-20.32756773\\
};

% 60%
\addplot [color=blue, dotted, mark=triangle, mark options={solid, blue}, mark size=0.6pt, forget plot]
 table[row sep=crcr]{
0	-13.52954279\\
5	-15.37920958\\
10	-16.97116970\\
15	-18.40769817\\
20	-19.88982737\\
};

% 80%
\addplot [color=mycolor2, dashed, mark=diamond, mark options={solid, mycolor2}, mark size=0.6pt, forget plot]
 table[row sep=crcr]{
0	-12.96680808\\
5	-14.94584827\\
10	-16.54880808\\
15	-18.08760961\\
20	-19.49219643\\
};

% 100%
\addplot [color=mycolor1, dashdotted, mark=square, mark options={solid, mycolor1}, mark size=0.6pt, forget plot]
 table[row sep=crcr]{
0	-12.46869594\\
5	-14.55183345\\
10	-16.16390600\\
15	-17.78950178\\
20	-19.12793762\\
};

\end{axis}
\end{tikzpicture}

==> tikz/SNRvsNCPE.tex <==
\definecolor{mycolor3}{rgb}{0.20000,0.80000,0.40000}%

\begin{tikzpicture}

\begin{axis}[%
% --- 尺寸自适应 ---
width=\fwidth,
scale only axis,
% --- 柱状图模式 ---
ybar,
bar width=3pt,
% --- 坐标轴 ---
xmin=0.5, xmax=4.5,
xtick={1,2,3,4},
xticklabels={{0},{5},{10},{15}},
xlabel={SNR [dB]},
ymin=0, ymax=3.5,
ylabel={ENCP},
% --- 刻度线设置 ---
tick align=inside, 
ymajorgrids,       
% ---------------------------
legend style={
    at={(0.5,0)}, 
    anchor=south, 
    % --- 修正：两列，去掉 transpose legend ---
    legend columns=2, 
    % transpose legend, % 【已删除】默认就是先行后列，即 L1, L2^1 在第一行
    % ---------------------------
    /tikz/every even column/.append style={column sep=3mm},
    nodes={inner sep=1pt}
},
ylabel style={inner sep=0pt, xshift=-0.em},
legend image code/.code={\draw [#1] (0cm,-0.1cm) rectangle (0.15cm,4pt);},
error bars/y dir=both,
error bars/y explicit,
error bars/error bar style={line width=0.5pt, black},
error bars/error mark options={
    rotate=90,
    mark size=1.0pt,
    line width=0.5pt,
    black
},
ylabel shift=-3pt,
]

% --- 第 1 组：Cyan (L1) ---
% Item 1: 位于 (行1, 列1)
\addplot[fill=cyan, draw=black] 
table[row sep=crcr, y error plus index=2, y error minus index=3] {%
1	2.96753965326448	0.177251972636195	0.177251972636195\\
2	2.9852452969384	    0.120591732745121	0.120591732745121\\
3	2.99336038362228	0.0812278625083492	0.0812278625083492\\
4	2.99520472150498	0.0690944627991817	0.0690944627991817\\
};
\addlegendentry{$L_1$}

% --- 第 2 组：Red (L2^1) ---
% Item 2: 位于 (行1, 列2)
\addplot[fill=red!20!brown, draw=black] 
table[row sep=crcr, y error plus index=2, y error minus index=3] {%
1	3.06012541497602	0.237762911273935	0.237762911273935\\
2	3.03614902250092	0.186695280067805	0.186695280067805\\
3	3.0313537440059	    0.174304026454323	0.174304026454323\\
4	3.01954998155662	0.138473292584616	0.138473292584616\\
};
\addlegendentry{$L_2^1$}

% --- 第 3 组：Green (L2^k) ---
% Item 3: 位于 (行2, 列1)
\addplot[fill=mycolor3, draw=black] 
table[row sep=crcr, y error plus index=2, y error minus index=3] {%
1	3.10296674922274	0.30737174727227	0.30737174727227\\
2	3.07213995889761	0.262768412143825	0.262768412143825\\
3	3.05633134847447	0.231251200771755	0.231251200771755\\
4	3.03599093639669	0.187119229790294	0.187119229790294\\
};
\addlegendentry{$[L_2^k]_{k>1}$}

\end{axis}
\end{tikzpicture}

==> tikz/SNRvsPESR.tex <==
\definecolor{mycolor1}{rgb}{1.00000,0.00000,1.00000}%
\definecolor{mycolor2}{rgb}{0.00000,1.00000,1.00000}%
\definecolor{mycolor3}{rgb}{0.12941,0.12941,0.12941}%
\definecolor{mycolor4}{rgb}{1.00000,1.00000,0.00000}%

\begin{tikzpicture}

\begin{axis}[%
width=\fwidthq,
scale only axis,
xmin=0,
xmax=20,
xlabel={SNR [dB]},
ymin=75,
ymax=100,
ylabel={PESR [\%]},
xmajorgrids,
ymajorgrids,
% -----------------------------------------------------------
% 图例设置
% -----------------------------------------------------------
legend style={
    at={(0.98,0.02)},      
    anchor=south east,
    legend columns=2,      
    font=\fontsize{3}{4}\selectfont, 
    legend image post style={scale=0.43},     
    /tikz/every even column/.append style={column sep=1ex},
    label style={font=\fontsize{3}{4}\selectfont},          
    inner sep=1.5pt,      
    row sep=-1pt,         
    draw=black!40,
    fill=white,
    fill opacity=0.85,
    align=left
},
ylabel style={inner sep=3pt, yshift=-0.6em},
ylabel shift=-3pt,
]

% ================================================

% --- Row 1 Left: 空白占位 ---
\addlegendimage{draw=none}
\addlegendentry{}

% --- Row 1 Right: L1 (红色方框) ---
\addlegendimage{color=red, mark=square, mark options={solid, red, mark size=3pt}}
\addlegendentry{$L_1$}

% --- Row 2 Left: L2^1 (星号) ---
\addlegendimage{color=mycolor1, dashed, mark=star, mark options={solid, mycolor1, mark size=3pt}}
\addlegendentry{$L_2^1$}

% --- Row 2 Right: L2^2 (X号) ---
\addlegendimage{color=green, dashdotted, mark=x, mark options={solid, green, mark size=3pt}}
\addlegendentry{$L_2^{2}$}

% --- Row 3 Left: L2^3 (三角形) ---
\addlegendimage{color=blue, dotted, mark=triangle, mark options={solid, blue, mark size=3pt}}
\addlegendentry{$L_2^{3}$}

% --- Row 3 Right: L2^4 (菱形) ---
\addlegendimage{color=mycolor2, dashed, mark=diamond, mark options={solid, mycolor2, mark size=3pt}}
\addlegendentry{$L_2^{4}$}

% --- Row 4 Left: L2^5 (方框) ---
\addlegendimage{color=mycolor1, dashdotted, mark=square, mark options={solid, mycolor1, mark size=3pt}}
\addlegendentry{$L_2^{5}$}

% --- Row 4 Right: L2^6 (圆圈) ---
\addlegendimage{color=mycolor3, dotted, mark=o, mark options={solid, mycolor3, mark size=3pt}}
\addlegendentry{$L_2^{6}$}

% --- Row 5 Left: L2^7 (倒三角) ---
\addlegendimage{color=mycolor4, dashed, mark=triangle, mark options={solid, rotate=180, mycolor4, mark size=3pt}}
\addlegendentry{$L_2^{7}$}

% --- Row 5 Right: L2^8 (X号) ---
\addlegendimage{color=red, mark=x, mark options={solid, red, mark size=3pt}}
\addlegendentry{$L_2^{8}$}

% ===========================================================

% ===========================================================

\addplot [color=red, mark=square, mark options={solid, red}, forget plot]
  table[row sep=crcr]{0 96.75\\ 5 98.52\\ 10 99.33\\ 15 99.52\\ 20 99.77\\};

\addplot [color=mycolor1, dashed, mark=star, mark options={solid, mycolor1}, forget plot]
  table[row sep=crcr]{0 93.98\\ 5 96.38\\ 10 96.86\\ 15 98.04\\ 20 98.19\\};

\addplot [color=green, dashdotted, mark=x, mark options={solid, green}, forget plot]
  table[row sep=crcr]{0 89.96\\ 5 92.47\\ 10 94.20\\ 15 96.16\\ 20 96.97\\};

\addplot [color=blue, dotted, mark=triangle, mark options={solid, blue}, forget plot]
  table[row sep=crcr]{0 90.55\\ 5 93.13\\ 10 94.87\\ 15 96.90\\ 20 96.93\\};

\addplot [color=mycolor2, dashed, mark=diamond, mark options={solid, mycolor2}, forget plot]
  table[row sep=crcr]{0 89.96\\ 5 92.99\\ 10 94.31\\ 15 96.09\\ 20 96.86\\};

\addplot [color=mycolor1, dashdotted, mark=square, mark options={solid, mycolor1}, forget plot]
  table[row sep=crcr]{0 89.92\\ 5 92.62\\ 10 94.50\\ 15 96.90\\ 20 97.30\\};

\addplot [color=mycolor3, dotted, mark=o, mark options={solid, mycolor3}, forget plot]
  table[row sep=crcr]{0 89.26\\ 5 92.51\\ 10 94.13\\ 15 96.09\\ 20 96.86\\};

\addplot [color=mycolor4, dashed, mark=triangle, mark options={solid, rotate=180, mycolor4}, forget plot]
  table[row sep=crcr]{0 88.86\\ 5 92.36\\ 10 94.17\\ 15 96.12\\ 20 96.79\\};

\addplot [color=red, mark=x, mark options={solid, red}, forget plot]
  table[row sep=crcr]{0 87.90\\ 5 91.92\\ 10 94.13\\ 15 96.31\\ 20 96.97\\};

\end{axis}
\end{tikzpicture}

==> tikz/legend.tex <==
\begin{tikzpicture}
\begin{axis}[
    width=0cm,
    height=0cm,
    axis line style={draw=none},
    tick style={draw=none},
    at={(0,0)},
    scale only axis,
    xmin=0,
    xmax=1,
    xtick={},
    ymin=0,
    ymax=1,
    ytick={},
    axis background/.style={fill=white},
    legend style={at={(0, 0)}, anchor=center, draw=none, /tikz/every even column/.append style={column sep=1mm}, legend columns=3},
    ]

\addlegendimage{draw=black, mark=triangle}
\addlegendentry{DS-MDT}
\addlegendimage{draw=pink, dashed, mark=star}
\addlegendentry{PDMP}
\addlegendimage{color=green, dashed, mark=x, mark options={solid, green}}
\addlegendentry{SCPD}
\addlegendimage{color=red, mark=star}
\addlegendentry{PDMP-TT}
\addlegendimage{color=magenta, dashed, mark=square, mark options={solid, magenta}}
\addlegendentry{MTensor}
\addlegendimage{color=indigo, dashed}
\addlegendentry{DS-MDT-KPN}

\end{axis}
\end{tikzpicture}








==> tikz/vsP.tex <==
\begin{tikzpicture}

\begin{axis}[%
width=\fwidth,
scale only axis,
xmin=64,
xmax=256,
xlabel={$P$},
ymin=-25,
ymax=-5,
ylabel={NMSE [dB]},
xmajorgrids,
ymajorgrids,
legend style={legend cell align=left, align=left},
ylabel style={inner sep=0pt, yshift=-0.2em}
]
\addplot [color=black, mark=triangle]
  table[row sep=crcr]{%
32	-9.18911534224756\\
64	-14.2303962438594\\
96	-16.6429140382544\\
128	-19.1673124958725\\
160	-19.8915513385484\\
192	-20.3151705144606\\
224	-20.468366495785\\
256	-22.103524092077\\
};
% \addlegendentry{DS-MDT}

\addplot [color=pink, dashed, mark=star]
  table[row sep=crcr]{%
32	-5.51918583925433\\
64	-7.52740910999694\\
96	-8.67912467802516\\
128	-9.54397609662519\\
160	-10.1739216834189\\
192	-10.5774223772839\\
224	-10.8465264546487\\
256	-11.4253737169727\\
};
% \addlegendentry{PDMP}

\addplot [color=green, dashed, mark=x, mark options={solid, green}]
  table[row sep=crcr]{%
32	-11.4558341524118\\
64	-11.0546038009644\\
96	-10.0841007573161\\
128	-9.33727344985761\\
160	-8.49465318519723\\
192	-8.04486354391754\\
224	-7.53776826873326\\
256	-7.1043588136418\\
};
% \addlegendentry{SCPD}

\addplot [color=red, mark=star]
  table[row sep=crcr]{%
32	-8.35385738382262\\
64	-10.1985725717842\\
96	-11.0302050806397\\
128	-11.3431585250212\\
160	-11.6576910791944\\
192	-12.0049272827524\\
224	-11.9737017052969\\
256	-12.343322570736\\
};
% \addlegendentry{PDMP-TT}

\addplot [color=magenta, dashed, mark=square, mark options={solid, magenta}]
  table[row sep=crcr]{%
32	-10.690514311214\\
64	-13.6573027258688\\
96	-15.4006154097984\\
128	-16.7716009084985\\
160	-17.8154654322666\\
192	-18.573669667782\\
224	-19.6801374853918\\
256	-19.893036488314\\
};
% \addlegendentry{MTensor}

\addplot [color=indigo, dashed]
  table[row sep=crcr]{%
32	-12.677726620853\\
64	-18.2084197218255\\
96	-19.9239758426526\\
128	-21.3128884659419\\
160	-21.5295722999473\\
192	-22.2346880681769\\
224	-22.5319790499487\\
256	-23.6625060941765\\
};
% \addlegendentry{DS-MDT-KPN}

\end{axis}
\end{tikzpicture}%

==> tikz/vsQ.tex <==
\begin{tikzpicture}
\begin{axis}[%
width=\fwidth,
scale only axis,
xmin=12,
xmax=24,
xlabel={$Q$},
ymin=-25,
ymax=-5,
% ylabel={NMSE [dB]},
xmajorgrids,
ymajorgrids,
yticklabels={},
]
\addplot [color=black, mark=triangle]
  table[row sep=crcr]{%
12	-17.474762892035\\
14	-17.7467853224144\\
16	-17.9536257238115\\
18	-17.9716641521099\\
20	-18.5217717811175\\
22	-18.4329686543145\\
24	-18.8948066749927\\
};
% \addlegendentry{DS-MDT}

\addplot [color=pink, dashed, mark=star]
  table[row sep=crcr]{%
12	-9.3032657830234\\
14	-9.42499159587759\\
16	-9.50313525136367\\
18	-9.49002708817596\\
20	-9.54943885375154\\
22	-9.53319207602714\\
24	-9.51035460774085\\
};
% \addlegendentry{PDMP}

\addplot [color=green, dashed, mark=x, mark options={solid, green}]
  table[row sep=crcr]{%
12	-5.44144439024297\\
14	-6.80918806470283\\
16	-8.12480434816373\\
18	-9.2566677721889\\
20	-10.1400981413033\\
22	-10.954591793344\\
24	-11.5612684047519\\
};
% \addlegendentry{SCPD}

\addplot [color=red, mark=star]
  table[row sep=crcr]{%
12	-11.7505922263856\\
14	-11.7668428260734\\
16	-11.8711624958133\\
18	-11.8409707251035\\
20	-11.9040521778678\\
22	-11.8951681991242\\
24	-11.9622405354382\\
};
% \addlegendentry{PDMP-TT}

\addplot [color=magenta, dashed, mark=square, mark options={solid, magenta}]
  table[row sep=crcr]{%
12	-16.2008101331786\\
14	-16.2689669509485\\
16	-16.4862549936256\\
18	-16.6531642712971\\
20	-16.6070792916349\\
22	-16.8215140998527\\
24	-16.7173198062166\\
};
% \addlegendentry{MTensor}

\addplot [color=indigo, dashed]
  table[row sep=crcr]{%
12	-19.4683726216607\\
14	-19.7118870664991\\
16	-19.7816710521393\\
18	-20.0807585163671\\
20	-20.3195146775158\\
22	-20.6469055393452\\
24	-20.6865481046938\\
};
% \addlegendentry{DS-MDT-KPN}

\end{axis}
\end{tikzpicture}%

==> tikz/vsSNR.tex <==
\begin{tikzpicture}
\begin{axis}[%
width=\fwidth,
scale only axis,
xmin=0,
xmax=20,
xlabel={SNR [dB]},
ymin=-25,
ymax=-5,
% ylabel={NMSE [dB]},
xmajorgrids,
ymajorgrids,
yticklabels={},
]
\addplot [color=black, mark=triangle]
  table[row sep=crcr]{%
0	-15.8582187172732\\
5	-17.0210387301406\\
10	-18.5601753388946\\
15	-19.5397547375952\\
20	-21.3628363988616\\
};
% \addlegendentry{DS-MDT}

\addplot [color=pink, dashed, mark=star]
  table[row sep=crcr]{%
0	-9.47520577447354\\
5	-9.5220775487517\\
10	-9.4996168515248\\
15	-9.49324935002642\\
20	-9.47907323260805\\
};
% \addlegendentry{PDMP}

\addplot [color=green, dashed, mark=x, mark options={solid, green}]
  table[row sep=crcr]{%
0	-3.31071545427716\\
5	-5.80467457289674\\
10	-9.20260482745507\\
15	-13.1315818685946\\
20	-16.6824072855719\\
};
% \addlegendentry{SCPD}

\addplot [color=red, mark=star]
  table[row sep=crcr]{%
0	-11.2861981521246\\
5	-11.2888984239131\\
10	-11.3388344766812\\
15	-11.2760887154798\\
20	-11.3359698569638\\
};
% \addlegendentry{PDMP-TT}

\addplot [color=magenta, dashed, mark=square, mark options={solid, magenta}]
  table[row sep=crcr]{%
0	-15.052811155592\\
5	-15.7245695852825\\
10	-16.3869323673669\\
15	-16.8412980603602\\
20	-17.1468335459399\\
};
% \addlegendentry{MTensor}

\addplot [color=indigo, dashed]
  table[row sep=crcr]{%
0	-18.3848705932269\\
5	-19.821750789343\\
10	-21.1377246122121\\
15	-22.2966145044631\\
20	-23.4435966252166\\
};
% \addlegendentry{DS-MDT-KPN}

\end{axis}
\end{tikzpicture}%
